Funnel control for passive infinite-dimensional systems

We consider funnel control for linear infinite-dimensional systems that are impedance passive, meaning that they satisfy an energy balance in which the stored energy equals the squared norm of the state and the supplied power is the inner product of input and output. For the analysis we employ the system node approach, which offers a unified framework for infinite-dimensional systems with boundary and distributed control and observation. The resulting closed-loop dynamics are governed by a nonlinear evolution equation; we establish its solvability and hence the applicability of funnel control to this class. The applicability is illustrated by an Euler-Bernoulli beam, which is studied in two distinct scenarios: once with boundary control and once with distributed control.

==> Funnel_distr.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.85]

\begin{axis}[%
width=0.992\linewidth,
height=0.149\linewidth,
at={(0\linewidth,0.451\linewidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={$t$},
ymin=-28,
ymax=28,
ylabel style={font=\color{white!15!black},yshift=-0.5em},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, yshift=-1.8em}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	1.33333333333333\\
0.0100050025012521	1.41761026244185\\
0.0200100050025007	1.52391687608405\\
0.0300150075037529	1.65906844092556\\
0.0400200100050014	1.83016385674913\\
0.0500250125062536	2.04737310213797\\
0.0600300150075022	2.33603049732026\\
0.067533766883443	2.62785950314228\\
0.0750375187593804	3.02096701071483\\
0.0825412706353177	3.56433415951761\\
0.090045022511255	4.33545183951585\\
0.0975487743871923	5.45939741335712\\
0.105052526263133	7.13958304491889\\
0.112556278139071	9.65474968487846\\
0.132566283141571	17.4532723080823\\
0.137568784392197	18.3078317379213\\
0.14257128564282	18.7961658579134\\
0.145072536268135	18.907814347312\\
0.147573786893446	18.9259776178382\\
0.152576288144072	18.7831130370676\\
0.157578789394698	18.4881342111552\\
0.165082541270635	18.0676885897941\\
0.170085042521261	18.0171183871087\\
0.172586293146573	18.0942115245074\\
0.177588794397199	18.5711190900769\\
0.185092546273136	19.7896573178117\\
0.197598799399699	22.2639076366482\\
0.202601300650326	22.9394379936299\\
0.210105052526263	23.3658100974202\\
0.212606303151574	23.3782949130412\\
0.220110055027515	23.2785171464984\\
0.222611305652826	23.2682294853861\\
0.225112556278138	23.2710864009624\\
0.227613806903452	23.2430018351742\\
0.230115057528764	23.3197295998061\\
0.23511755877939	23.619962472687\\
0.242621310655327	24.3433341425451\\
0.247623811905953	24.9375331814227\\
0.25512756378189	25.5328741705344\\
0.257628814407205	25.6215998445743\\
0.260130065032516	25.6555342874375\\
0.265132566283143	25.4292144221298\\
0.267633816908454	25.2453311516758\\
0.275137568784391	24.252060576935\\
0.290145072536269	22.1441980662065\\
0.297648824412207	21.415206761028\\
0.31015507753877	20.511272769305\\
0.315157578789396	19.94783683261\\
0.322661330665333	18.6219514845139\\
0.330165082541271	16.8048269885209\\
0.352676338169086	10.9549858102657\\
0.362681340670335	9.12262032656788\\
0.402701350675336	2.76967279667688\\
0.410205102551277	2.10655713708073\\
0.417708854427215	1.64725448083993\\
0.427713856928463	1.23003657003597\\
0.437718859429715	0.935877216278961\\
0.447723861930964	0.713418811925081\\
0.457728864432216	0.549859115648271\\
0.467733866933468	0.436126981527085\\
0.477738869434717	0.359122799791386\\
0.487743871935969	0.304594730299442\\
0.500250125062532	0.253808922165931\\
0.510255127563781	0.224080744669241\\
0.517758879439722	0.209126876361161\\
0.525262631315659	0.200976717192535\\
0.530265132566281	0.199051846262453\\
0.535267633816908	0.199526752622333\\
0.542771385692845	0.203774856663347\\
0.552776388194097	0.214134396637924\\
0.560280140070034	0.225657171368759\\
0.567783891945972	0.242117889428755\\
0.575287643821913	0.265644398873345\\
0.58279139569785	0.298213216797464\\
0.592796398199098	0.356252505221171\\
0.605302651325662	0.447885725348783\\
0.617808904452225	0.55744361044794\\
0.627813906953477	0.666695417568675\\
0.647823911955978	0.90004689091996\\
0.652826413206604	0.918768683448835\\
0.655327663831915	0.916722959198189\\
0.65782891445723	0.907456774037943\\
0.662831415707853	0.869044843755304\\
0.670335167583794	0.782041559025075\\
0.695347673836917	0.469876255171158\\
0.710355177588795	0.314681522460468\\
0.720360180090044	0.234661382547724\\
0.730365182591296	0.174930317579651\\
0.740370185092548	0.130384954114955\\
0.752876438219111	0.0870181096617983\\
0.767883941970986	0.0446956068559565\\
0.780390195097549	0.0175314485849682\\
0.790395197598798	0.00201494149142434\\
0.80040020010005	-0.00869217445858439\\
0.812906453226613	-0.0176279338439329\\
0.822911455727866	-0.021357695573883\\
0.830415207603803	-0.0213045218115404\\
0.83791895947974	-0.0183156550443719\\
0.847923961980989	-0.010490440235273\\
0.877938969484742	0.0204543751834478\\
0.915457728864432	0.0594969445845521\\
0.922961480740369	0.0615979478622535\\
0.930465232616307	0.0609519548832544\\
0.940470235117559	0.0569850156974283\\
0.950475237618811	0.0497789398283039\\
0.960480240120059	0.038136532136928\\
0.970485242621312	0.0213087579114806\\
0.985492746373186	-0.0113366914689195\\
1.00050025012506	-0.0497987747431168\\
1.01050525262631	-0.0814117428594336\\
1.02051025512757	-0.124277495679237\\
1.0280140070035	-0.16949083071048\\
1.03551775887944	-0.232927040304773\\
1.04302151075538	-0.325350729840626\\
1.05052526263131	-0.467581291735414\\
1.05552776388194	-0.612642253104351\\
1.06053026513257	-0.836740560057379\\
1.06553276638319	-1.21881304436071\\
1.07053526763382	-1.96152430876311\\
1.07553776888444	-3.46756377409932\\
1.08054027013507	-5.19898333821296\\
1.08304152076038	-5.54963346769643\\
1.08554277138569	-5.6088705391549\\
1.088044022011	-5.52107821495393\\
1.09304652326163	-5.19953969539993\\
1.09804902451226	-4.70283148666504\\
1.11055527763882	-3.0228448625341\\
1.11805902951476	-2.1209778773025\\
1.12556278139069	-1.51709096166485\\
1.13306653326663	-1.16999507118359\\
1.14057028514257	-0.981195943161591\\
1.14807403701851	-0.876707131121599\\
1.17058529264632	-0.631373033660548\\
1.18059029514757	-0.539517379087588\\
1.1855927963982	-0.514739920744329\\
1.18809404702351	-0.508757289220174\\
1.19059529764882	-0.506702597098748\\
1.19309654827414	-0.509194496591451\\
1.19559779889945	-0.516311466672182\\
1.20060030015008	-0.543596867285324\\
1.2056028014007	-0.588328111153324\\
1.21310655327664	-0.690502097921389\\
1.22061030515258	-0.840382686884432\\
1.2256128064032	-0.984990903031786\\
1.23061530765383	-1.21437134053706\\
1.23561780890445	-1.64216442132536\\
1.23811905952977	-2.02059977237367\\
1.24062031015508	-2.62485302218753\\
1.2456228114057	-5.04209184783072\\
1.25062531265633	-7.57237514227771\\
1.25812906453227	-9.62522442759273\\
1.2656328164082	-11.199184869832\\
1.27313656828414	-12.108407998378\\
1.27813906953477	-12.3744844919963\\
1.28064032016008	-12.3827933003817\\
1.28314157078539	-12.4266373410889\\
1.29314657328664	-12.7915613366013\\
1.29814907453727	-13.3349569027994\\
1.30565282641321	-14.4570195339027\\
1.32066033016508	-17.4578074455684\\
1.32566283141571	-17.9698290842989\\
1.33066533266633	-18.2631047909277\\
1.33316658329165	-18.300910997798\\
1.33566783391696	-18.2568538788101\\
1.35067533766884	-17.3813776075924\\
1.35317658829415	-17.3397970127074\\
1.35817908954477	-17.4629471198429\\
1.36068034017008	-17.5531865377915\\
1.36818409204602	-18.1803877953283\\
1.37818909454727	-19.0600757795029\\
1.38069034517259	-19.1494584538176\\
1.3831915957979	-19.1160731804292\\
1.38569284642321	-19.0520288704996\\
1.38819409704853	-18.9177937631131\\
1.39319659829915	-18.3376636743374\\
1.41570785392696	-14.976842670903\\
1.41820910455228	-14.7668719345364\\
1.42071035517759	-14.6780528131386\\
1.4232116058029	-14.6593915096453\\
1.43071535767884	-14.5238037436427\\
1.43571785892946	-14.4742292412783\\
1.43821910955478	-14.3646939749864\\
1.44572286143072	-13.6685651296542\\
1.45072536268134	-12.8332134356583\\
1.47073536768384	-8.63261105865365\\
1.47823911955978	-7.63029995531611\\
1.4832416208104	-7.36357185560896\\
1.48824412206103	-7.19166902724961\\
1.49324662331166	-7.09155197228088\\
1.49574787393697	-6.98883938737015\\
1.50325162581291	-6.44609083777046\\
1.50825412706353	-5.88070179732077\\
1.52826413206603	-2.9524202200106\\
1.53576788394197	-2.36813553541269\\
1.5407703851926	-2.1740082624987\\
1.54577288644322	-2.10091672381341\\
1.54827413706854	-2.1080343309485\\
1.5607803901951	-2.2922623226801\\
1.56328164082041	-2.29234918956287\\
1.56578289144572	-2.26500084463587\\
1.57078539269635	-2.13640842553974\\
1.58829414707354	-1.59895554362377\\
1.59079539769885	-1.57846068112357\\
1.59329664832416	-1.58538110360083\\
1.59579789894947	-1.62294324654214\\
1.6008004002001	-1.79273228683034\\
1.60580290145073	-2.1256744446422\\
1.61330665332666	-3.02822817995663\\
1.6208104052026	-3.97005500521305\\
1.6408204102051	-5.54009634123646\\
1.65082541270635	-6.8808877573144\\
1.66583291645823	-9.24559550592897\\
1.68084042021011	-10.8817372433832\\
1.69334667333667	-11.9034512251656\\
1.70585292646323	-13.3067813515754\\
1.72336168084042	-15.5607536893507\\
1.73336668334167	-16.3031072032181\\
1.7383691845923	-16.4921002279575\\
1.74587293646823	-16.6803707737892\\
1.75087543771886	-16.7053523962944\\
1.75587793896948	-16.8264166045874\\
1.78089044522261	-17.6622182744865\\
1.78339169584793	-17.6519886604635\\
1.78589294647324	-17.6225042012835\\
1.78839419709855	-17.5710030885557\\
1.79339669834917	-17.3214374441825\\
1.80590295147574	-16.3533992516546\\
1.81590795397699	-15.4720004316241\\
1.82091045522762	-15.1002472042037\\
1.83591795897949	-14.1958528590512\\
1.84592296148074	-13.3376996436437\\
1.85342671335668	-12.384817099742\\
1.87843921960981	-8.81676531608814\\
1.89094547273637	-7.65186757261346\\
1.89844922461231	-6.9910282383998\\
1.9159579789895	-5.08710303426411\\
1.93096548274137	-3.41619001046207\\
1.93846923461731	-2.8559407047785\\
1.94597298649325	-2.48045808364964\\
1.95097548774387	-2.32362762390704\\
1.96848424212106	-1.89829321041426\\
1.98349174587294	-1.50595500158835\\
1.99099549774887	-1.37938919045379\\
1.99349674837419	-1.35852572004479\\
1.9959979989995	-1.35272288531724\\
1.99849924962481	-1.36045841940224\\
2.00350175087544	-1.41238696217769\\
2.00850425212606	-1.52526328215249\\
2.01350675337669	-1.71316333684119\\
2.02101050525263	-2.15188899107588\\
2.0360180090045	-3.27307553850772\\
2.04602301150575	-4.27454899751834\\
2.05352676338169	-5.19375324202123\\
2.06853426713357	-7.08477171895148\\
2.08854427213607	-8.96802141169447\\
2.09604802401201	-9.63014373111157\\
2.12856428214107	-13.1129580463331\\
2.13606803401701	-13.6071323615652\\
2.14857428714357	-14.1396899365561\\
2.15607803901951	-14.3833521250286\\
2.1735867933967	-15.1006585211614\\
2.18109054527264	-15.3053520505611\\
2.18359179589795	-15.3356012590857\\
2.18609304652326	-15.331134419648\\
2.18859429714858	-15.3077303509744\\
2.19109554777389	-15.2607850659965\\
2.19609804902451	-15.051465308618\\
2.20860430215108	-14.3730234657902\\
2.22361180590295	-13.48573810937\\
2.23111555777889	-13.0986599650774\\
2.24112056028014	-12.4193746299002\\
2.25112556278139	-11.5073985637642\\
2.29114557278639	-6.89439573714398\\
2.30115057528764	-5.92909847598075\\
2.33616808404202	-2.3937311706792\\
2.34617308654327	-1.82131446941493\\
2.35367683841921	-1.52254226306918\\
2.36618309154577	-1.15083020677413\\
2.37618809404702	-0.904900869482248\\
2.38619309654828	-0.721841069333362\\
2.39369684842421	-0.62756005957883\\
2.40120060030015	-0.572100665209707\\
2.40620310155078	-0.551308100760128\\
2.4112056028014	-0.541480798169484\\
2.41370685342671	-0.540143129234714\\
2.41620810405202	-0.541108341983065\\
2.42121060530265	-0.550421692878135\\
2.42621310655328	-0.567809695459587\\
2.4312156078039	-0.593541851719973\\
2.43621810905453	-0.632870414590521\\
2.44122061030515	-0.694277422511149\\
2.44622311155578	-0.793270898744744\\
2.4512256128064	-0.95385724376742\\
2.45622811405703	-1.2374479945914\\
2.46123061530765	-1.76857913833185\\
2.46873436718359	-3.23491719408062\\
2.47623811905953	-4.4102144038739\\
2.49124562281141	-6.18793675500574\\
2.50125062531266	-7.05629332619701\\
2.50875437718859	-7.4940982370952\\
2.52126063031516	-8.13451413028977\\
2.53376688344172	-9.03870966618838\\
2.55127563781891	-10.3997264750469\\
2.55877938969485	-10.6880653047131\\
2.56378189094547	-10.769174140037\\
2.56628314157079	-10.7914236333479\\
2.5687843921961	-10.791217730198\\
2.57128564282141	-10.7747859469763\\
2.57628814407204	-10.7094420251494\\
2.57878939469735	-10.6883715261594\\
2.58379189594798	-10.6803079280811\\
2.5887943971986	-10.7162063845191\\
2.59379689844922	-10.7708062832884\\
2.59879939969985	-10.7958433100398\\
2.60380190095048	-10.8358717062392\\
2.60630315157579	-10.8298609147642\\
2.6088044022011	-10.7995678516448\\
2.61380690345172	-10.6613729785527\\
2.61880940470235	-10.406813651457\\
2.63131565782891	-9.48387374836339\\
2.64632316158079	-8.29025524010068\\
2.66633316658329	-7.07518165095566\\
2.67383691845923	-6.49411772459229\\
2.68634317158579	-5.12530596190052\\
2.70135067533767	-3.52132547022184\\
2.71135567783892	-2.73659914285682\\
2.72386193096548	-2.04540534755411\\
2.74137068534267	-1.19166097535904\\
2.75137568784392	-0.81362209353841\\
2.75887943971986	-0.622392551515691\\
2.7663831915958	-0.494004430965649\\
2.77388694347174	-0.407372966869776\\
2.78389194597299	-0.331419478541552\\
2.79639819909955	-0.264370057407195\\
2.8064032016008	-0.224934656267898\\
2.81390695347674	-0.203457815090207\\
2.82141070535268	-0.189773786045784\\
2.82891445722861	-0.183323931166509\\
2.83391695847924	-0.182298136559499\\
2.83891945972987	-0.183492215771363\\
2.8464232116058	-0.188965620035106\\
2.85392696348174	-0.198162741008417\\
2.86143071535768	-0.212831915010348\\
2.8664332166083	-0.227806923712027\\
2.87143571785893	-0.248997892015666\\
2.87643821910956	-0.279250153087101\\
2.88144072036018	-0.323626039794092\\
2.8864432216108	-0.390301540421756\\
2.89144572286143	-0.494118655080229\\
2.89644822411206	-0.664236838797517\\
2.90145072536268	-0.971502452478447\\
2.90645322661331	-1.58360426051447\\
2.91895947973987	-3.87128751112217\\
2.93396698349175	-5.29625876844432\\
2.93896948474237	-5.50180332274698\\
2.94147073536768	-5.52071461036063\\
2.943971985993	-5.48702524053711\\
2.94647323661831	-5.40471452598186\\
2.95147573786894	-5.1064010280712\\
2.9639819909955	-4.20234782903425\\
2.96898449224612	-4.01634799973148\\
2.97148574287144	-3.98342189255278\\
2.97398699349675	-3.98899854846437\\
2.97648824412206	-4.02817439393289\\
2.98149074537269	-4.21594560399802\\
2.99149574787394	-4.67289503374645\\
2.99399699849925	-4.71927869105051\\
2.99649824912456	-4.71220483416707\\
2.99899949974987	-4.65715718690067\\
3.0040020010005	-4.41256866810562\\
3.01150575287644	-3.79485418593183\\
3.024012006003	-2.67120337192924\\
3.02901450725363	-2.3870742188925\\
3.03401700850425	-2.22231629124655\\
3.03901950975488	-2.15641312107933\\
3.04152076038019	-2.1521298506004\\
3.0440220110055	-2.15971505603614\\
3.04902451225613	-2.18467207637494\\
3.05152576288144	-2.18603884178255\\
3.05402701350675	-2.16488569003333\\
3.05652826413207	-2.11577570947905\\
3.06153076538269	-1.92947969851343\\
3.0840420210105	-0.832961606132159\\
3.09154577288644	-0.65523606105241\\
3.09904952476238	-0.554679001810349\\
3.10905452726363	-0.473233300904766\\
3.12406203101551	-0.356473143148548\\
3.13656828414207	-0.261853514854678\\
3.14407203601801	-0.223159217895535\\
3.15157578789395	-0.197672352883195\\
3.15907953976988	-0.18148590693432\\
3.19159579789895	-0.128718744991748\\
3.19909954977489	-0.121400556440847\\
3.20660330165083	-0.118598792274085\\
3.21410705352676	-0.11911729933826\\
3.23411705852926	-0.122320740336658\\
3.24662331165583	-0.123425460829381\\
3.25412706353177	-0.127710779404342\\
3.2616308154077	-0.136071732019605\\
3.28664332166083	-0.17012102198704\\
3.30665332666333	-0.185290347112645\\
3.32666333166583	-0.210748479927137\\
3.33166583291646	-0.211057612529796\\
3.33666833416708	-0.206772285277381\\
3.34417208604302	-0.194202177441376\\
3.3591795897949	-0.167561425901699\\
3.38169084542271	-0.134138733344297\\
3.40920460230115	-0.0813025958757372\\
3.42171085542772	-0.0667285977699699\\
3.45922961480741	-0.0305389306333872\\
3.47173586793397	-0.0235155071129505\\
3.51425712856428	-0.00715357387359106\\
3.52926463231616	-0.00613254190100321\\
3.54927463731866	-0.00467342721250219\\
3.56928464232116	-0.00271897343345628\\
3.59429714857429	-0.00220930935372365\\
3.60930465232616	0.00218002754720104\\
3.64682341170585	0.0167907027892902\\
3.65932966483242	0.026893607638069\\
3.68434217108554	0.0518511383362004\\
3.6943471735868	0.0652196665580185\\
3.70185092546273	0.0793052132554415\\
3.71185592796398	0.105735856866261\\
3.72186093046523	0.142103506738344\\
3.73186593296648	0.188782368274715\\
3.73936968484242	0.235467423226503\\
3.74687343671836	0.306497129861739\\
3.75187593796899	0.381616747977802\\
3.75687843921961	0.499948002310472\\
3.76188094047023	0.69762246567544\\
3.76688344172086	1.03185163246901\\
3.77938969484742	2.058507710599\\
3.78189094547274	2.11205748157229\\
3.78689344672336	2.14379065334543\\
3.78939469734868	2.15636491090172\\
3.79189594797399	2.17936885025106\\
3.79689844922461	2.27080172790961\\
3.80690345172586	2.52377236589255\\
3.80940470235118	2.55355072796794\\
3.81190595297649	2.55807637515673\\
3.8144072036018	2.54264408974469\\
3.81940970485243	2.46831117250331\\
3.8344172086043	2.17591833054068\\
3.83691845922962	2.16109702817123\\
3.83941970985493	2.17111673735101\\
3.84192096048024	2.20913372066482\\
3.84692346173087	2.37399567493567\\
3.8544272136068	2.79929642426338\\
3.86943471735868	3.74473322602144\\
3.87693846923462	3.9971105939052\\
3.88944472236118	4.35121811822655\\
3.89694847423712	4.66474711401583\\
3.90445222611306	5.16525560974204\\
3.92696348174087	6.97023547551549\\
3.93446723361681	7.3625969942125\\
3.951975987994	8.02185840579813\\
3.96198099049525	8.56353910114238\\
3.98199099549775	9.88591824170787\\
3.98949474737369	10.1682094966624\\
3.99449724862431	10.2736801848881\\
3.99699849924962	10.3005873792163\\
4.00200100050025	10.3119118272001\\
4.00450225112556	10.3137446129666\\
4.00950475237619	10.3421659417747\\
4.01700850425213	10.4534307175754\\
4.02451225612807	10.6089810820282\\
4.03701850925463	10.9208359096728\\
4.03951975987994	10.9442003015032\\
4.04202101050525	10.9458617262728\\
4.04452226113057	10.9288877683434\\
4.04952476238119	10.8425774140658\\
4.05452726363182	10.7047724588247\\
4.06203101550775	10.3990407549331\\
4.072036018009	9.97430826381347\\
4.07953976988494	9.78075260894178\\
4.08954477238619	9.59223396078449\\
4.09704852426213	9.45456805618675\\
4.10205102551276	9.29735163034468\\
4.10955477738869	8.91187220590489\\
4.13706853426713	7.2193120454469\\
4.14707353676839	6.93375559418383\\
4.15957978989495	6.58937484656763\\
4.16458229114557	6.39973104415886\\
4.17458729364682	5.85063564328445\\
4.18709354677339	5.21904807566071\\
4.19459729864932	4.97355985562942\\
4.19959979989995	4.91154671465618\\
4.20210105052526	4.91069556408782\\
4.20460230115058	4.91931516174033\\
4.21210605302651	4.96549530473761\\
4.21710855427714	4.97582337526684\\
4.21960980490245	4.97611799423979\\
4.22211105552777	4.9733815923397\\
4.22461230615308	4.9628361813335\\
4.2296148074037	4.91250207555797\\
4.23961980990495	4.75738369035757\\
4.24212106053027	4.74031810583856\\
4.24462231115558	4.74117230793701\\
4.24712356178089	4.75607114471439\\
4.25212606303151	4.83187275566283\\
4.25712856428214	4.96581361475938\\
4.26463231615808	5.29587733386455\\
4.27963981990996	6.02352653412386\\
4.29214607303652	6.44570031240163\\
4.30215107553777	6.72837571601366\\
4.30965482741371	7.07341440424471\\
4.32216108054027	7.88870578622597\\
4.33966983491746	9.10003342232087\\
4.34967483741871	9.54287650197907\\
4.37218609304652	10.4803904680888\\
4.39469734867434	11.741679567752\\
4.39969984992496	11.9114867855009\\
4.40470235117559	12.0050796291529\\
4.41220610305153	12.0650100727969\\
4.41720860430215	12.0967991157705\\
4.4272136068034	12.1469806066584\\
4.43221610805403	12.2130415533781\\
4.44472236118059	12.4355564991814\\
4.44972486243122	12.4683464338185\\
4.45222611305653	12.470666213345\\
4.45472736368184	12.4609706395548\\
4.45722861430716	12.4405594414062\\
4.46223111555778	12.3425699875085\\
4.46973486743372	12.0667350627135\\
4.48974487243622	11.2923211654522\\
4.49724862431216	11.097963420169\\
4.50725362681341	10.8568189723059\\
4.51475737868935	10.5630636857942\\
4.52226113056528	10.1832629979409\\
4.53476738369185	9.34299988511425\\
4.5447723861931	8.75859317778009\\
4.55477738869435	8.32367686696593\\
4.5647823911956	8.0215912651701\\
4.57228614307154	7.75251131837974\\
4.5847923961981	7.14498265666522\\
4.59979989994997	6.38467057888292\\
4.6048024012006	6.22912130015215\\
4.60980490245123	6.13821331879227\\
4.61480740370185	6.08570344222037\\
4.61980990495248	6.06218525242019\\
4.62231115557779	6.06335355404042\\
4.62731365682841	6.07489125403207\\
4.62981490745373	6.07553048537562\\
4.63231615807904	6.06852231026738\\
4.63731865932967	6.02059101191601\\
4.64732366183092	5.89327425595886\\
4.65232616308154	5.85259198605724\\
4.65482741370685	5.83802613567089\\
4.65732866433217	5.83477326740113\\
4.65982991495748	5.84004916913901\\
4.66233116558279	5.8646098726883\\
4.6648324162081	5.90619184908031\\
4.66983491745873	6.05197213448517\\
4.68484242121061	6.66238873691772\\
4.69734867433717	7.14689140339026\\
4.71485742871436	7.65993993359089\\
4.72236118059029	7.97072857746318\\
4.72986493246623	8.39248162535147\\
4.75237618809405	9.79010673914716\\
4.75987993996998	10.1240001370155\\
4.77988994497248	10.8432953269561\\
4.79239619809905	11.4438697735723\\
4.80490245122561	12.0507857609354\\
4.81240620310155	12.2622283954804\\
4.81990995497749	12.3805123332523\\
4.8224112056028	12.3973407636599\\
4.82491245622812	12.3998387654432\\
4.82741370685343	12.3972037319465\\
4.82991495747874	12.3905350444452\\
4.83241620810405	12.3887618949606\\
4.83491745872936	12.3923363192098\\
4.83991995997999	12.423925282847\\
4.85492746373187	12.5490730705973\\
4.85992996498249	12.5821943258907\\
4.8624312156078	12.5838015458712\\
4.86493246623312	12.5719143207023\\
4.86993496748374	12.4902873548438\\
4.87743871935968	12.2640369585898\\
4.88744372186093	11.8632615098715\\
4.89994997498749	11.3321559255677\\
4.92496248124062	10.4925661420017\\
4.93246623311656	10.1034817857183\\
4.96248124062031	8.26318549812341\\
4.9799899949975	7.59162198254278\\
4.99249624812406	7.04385470507543\\
5	6.62914344259833\\
};
\addlegendentry{$u$}

\end{axis}

\begin{axis}[%
width=0.992\linewidth,
height=0.149\linewidth,
at={(0\linewidth,0.226\linewidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={$t$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, xshift=-4em}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.0150075037518755	0.00552767338976334\\
0.0475237618809405	0.0157059276348326\\
0.0900450225112559	0.0351223392876534\\
0.0975487743871932	0.0412454525600836\\
0.105052526263131	0.0498756863564518\\
0.11255627813907	0.0616869102347053\\
0.120060030015008	0.0776885335109805\\
0.127563781890945	0.0979400856176227\\
0.162581290645322	0.199111053480122\\
0.175087543771886	0.229371542409898\\
0.187593796898449	0.255384334803272\\
0.207603801900951	0.292817819075734\\
0.225112556278139	0.322428398459219\\
0.240120060030015	0.344610055793024\\
0.257628814407203	0.367414543883176\\
0.277638819409705	0.39106554175905\\
0.295147573786894	0.409318063199521\\
0.312656328164082	0.425121100105857\\
0.350175087543772	0.456180667959075\\
0.38519259629815	0.484288552175996\\
0.392696348174087	0.492815040706019\\
0.402701350675338	0.506845684425294\\
0.417708854427214	0.531491941870279\\
0.435217608804402	0.563050777997249\\
0.447723861930966	0.589551587005592\\
0.470235117558779	0.639937566824324\\
0.48024012006003	0.65807017999299\\
0.490245122561281	0.673281180390751\\
0.500250125062531	0.686399201741522\\
0.50775387693847	0.694567599137264\\
0.515257628814407	0.700305053164097\\
0.520260130065033	0.702300912469555\\
0.525262631315658	0.702724339905095\\
0.530265132566283	0.701612636719269\\
0.535267633816908	0.699158739795756\\
0.542771385692847	0.693550256076276\\
0.552776388194097	0.683741681221925\\
0.562781390695347	0.671418061069458\\
0.570285142571286	0.659916433742449\\
0.580290145072536	0.641186891829184\\
0.610305152576288	0.580788494338679\\
0.625312656328164	0.556631790087963\\
0.637818909454728	0.539281463964002\\
0.645322661330665	0.531463966193749\\
0.650325162581291	0.52794444840715\\
0.655327663831916	0.525931086142956\\
0.660330165082541	0.525357471339947\\
0.665332666333167	0.526045943649452\\
0.672836418209105	0.528874061718576\\
0.682841420710355	0.535059692352648\\
0.690345172586293	0.541380835626091\\
0.697848924462231	0.549735456543348\\
0.705352676338169	0.560502522503467\\
0.715357678839419	0.578319921307876\\
0.747873936968484	0.640518556423336\\
0.770385192596298	0.679724340180113\\
0.777888944472236	0.690258587803435\\
0.785392696348175	0.698028162259757\\
0.7903951975988	0.701549695383638\\
0.797898949474737	0.704575275221052\\
0.805402701350675	0.705563356998953\\
0.812906453226613	0.704945066721373\\
0.820410205102552	0.702570974877183\\
0.825412706353177	0.699773979140264\\
0.832916458229114	0.693247226268472\\
0.840420210105052	0.683790536154317\\
0.850425212606303	0.667716102911949\\
0.880440220110055	0.613809347612702\\
0.907953976988495	0.563266193707079\\
0.915457728864432	0.552950757270424\\
0.92296148074037	0.545225418929519\\
0.930465232616308	0.53980626985274\\
0.937968984492247	0.536113854155051\\
0.945472736368184	0.533889892377069\\
0.952976488244122	0.533579378594518\\
0.957978989494747	0.534786669490577\\
0.962981490745372	0.53731576931511\\
0.967983991995998	0.541267517319438\\
0.975487743871936	0.549599516211901\\
0.985492746373187	0.563763609807211\\
1.00300150075038	0.591817586971\\
1.01550775387694	0.614145779021732\\
1.04302151075538	0.665942779568093\\
1.05052526263132	0.67633876323347\\
1.05802901450725	0.684336188521275\\
1.06553276638319	0.690099737455644\\
1.07053526763382	0.692427398012335\\
1.07553776888444	0.69274245288511\\
1.08054027013507	0.690025314729334\\
1.08804402201101	0.682674304947153\\
1.10305152576288	0.665842353331104\\
1.11305652826413	0.652689841727135\\
1.1255627813907	0.633509039465927\\
1.14057028514257	0.610627659057453\\
1.17808904452226	0.557854728914281\\
1.1855927963982	0.547619480578316\\
1.19309654827414	0.539715853414456\\
1.20060030015008	0.534354645832471\\
1.21060530265133	0.529717231662836\\
1.23061530765383	0.522528807766461\\
1.2456228114057	0.519311623159147\\
1.25062531265633	0.515408031940599\\
1.26813406703352	0.497884549204763\\
1.34067033516758	0.42158822362068\\
1.46823411705853	0.284327746174169\\
1.52576288144072	0.21961749790742\\
1.54577288644322	0.195754150516355\\
1.57578789394697	0.16337326282052\\
1.59329664832416	0.143033856422766\\
1.60330165082541	0.13408888614222\\
1.6208104052026	0.119415706674253\\
1.66833416708354	0.0713252985376105\\
1.88094047023512	-0.147702820531146\\
1.93346673336668	-0.201976800654496\\
1.97348674337169	-0.2437151440364\\
1.99849924962481	-0.269441838433631\\
2.01350675337669	-0.281913923881373\\
2.0360180090045	-0.299856985986815\\
2.07103551775888	-0.330283356056175\\
2.16108054027014	-0.409753126017669\\
2.22361180590295	-0.462749747150338\\
2.29364682341171	-0.519835485524261\\
2.3311655827914	-0.550705964183948\\
2.3711855927964	-0.586127987368696\\
2.40620310155078	-0.618291651666422\\
2.41870935467734	-0.627081555941885\\
2.43371685842922	-0.635536839222333\\
2.44372186093047	-0.639787673908685\\
2.45622811405703	-0.643184052037012\\
2.46623311655828	-0.645705691285832\\
2.47373686843422	-0.649391119919478\\
2.50625312656328	-0.668906643921368\\
2.55377688844422	-0.696984319062085\\
2.60130065032516	-0.723491764168782\\
2.65382691345673	-0.750819513281061\\
2.73136568284142	-0.790166071070744\\
2.74387193596798	-0.797956574868424\\
2.75887943971986	-0.809371950145958\\
2.79639819909955	-0.838703960886797\\
2.81640820410205	-0.853309980561777\\
2.8264132066033	-0.858628053068903\\
2.83641820910455	-0.862132418076669\\
2.8464232116058	-0.86414660298675\\
2.85892946473237	-0.865148983960721\\
2.86893446723362	-0.864276069102051\\
2.87893946973487	-0.861503552665568\\
2.89144572286143	-0.855748949869772\\
2.90395197598799	-0.849875536767739\\
2.90895447723862	-0.848466348157713\\
2.91395697848924	-0.848334028385959\\
2.92896448224112	-0.8509958101349\\
3.03651825912956	-0.871807266600244\\
3.06903451725863	-0.876714506705152\\
3.08154077038519	-0.880955205632818\\
3.09904952476238	-0.887173781623047\\
3.1215607803902	-0.893851561674126\\
3.13406703351676	-0.900119433885289\\
3.14907453726863	-0.907679081741469\\
3.15907953976988	-0.911006982059659\\
3.1815907953977	-0.917560039605062\\
3.19659829914958	-0.92211303415608\\
3.20410205102551	-0.922915155823516\\
3.21410705352676	-0.922277341081919\\
3.25412706353177	-0.916404178597482\\
3.26413206603302	-0.912336632422165\\
3.2816408204102	-0.904903928696791\\
3.29664832416208	-0.900915773346422\\
3.30915457728864	-0.897148311330652\\
3.32666333166583	-0.891251742743828\\
3.33416708354177	-0.890053952167817\\
3.34417208604302	-0.890137449906149\\
3.38419209604802	-0.89370301978578\\
3.39419709854927	-0.897323971346941\\
3.41420710355178	-0.905315518978322\\
3.44172086043022	-0.914194699018395\\
3.4592296148074	-0.921187194431491\\
3.46923461730865	-0.923106963016295\\
3.48674337168584	-0.923880098709018\\
3.50925462731366	-0.924862011958784\\
3.51675837918959	-0.92371270623614\\
3.52676338169085	-0.920593932705446\\
3.54677338669335	-0.913997153527321\\
3.56428214107054	-0.909157883711473\\
3.5767883941971	-0.9038392066063\\
3.58929464732366	-0.898525005193021\\
3.59929964982491	-0.896025710419171\\
3.63431715857929	-0.891337964080757\\
3.64432216108054	-0.891237245496205\\
3.65432716358179	-0.893116975724241\\
3.68184092046023	-0.90022482751089\\
3.69434717358679	-0.903397962133424\\
3.70685342671336	-0.90857398914178\\
3.72186093046523	-0.914815844549887\\
3.73186593296648	-0.917143324943717\\
3.76438219109555	-0.921346781464977\\
3.76938469234617	-0.92090018393942\\
3.7743871935968	-0.919377751733927\\
3.78439219609805	-0.913985821898394\\
3.82941470735368	-0.885952103512848\\
3.85192596298149	-0.871690192597887\\
3.87693846923462	-0.855770773267526\\
3.9319659829915	-0.818008766627113\\
3.98199099549775	-0.781407349290556\\
4.03451725862931	-0.741000522308814\\
4.08704352176088	-0.698741781252509\\
4.13956978489245	-0.65472641948143\\
4.19459729864932	-0.606886675459178\\
4.27713856928464	-0.533175936783914\\
4.34467233616808	-0.470948821760154\\
4.41970985492746	-0.399640936911352\\
4.50725362681341	-0.314215182469469\\
4.60730365182591	-0.214393222545555\\
4.90245122561281	0.080527950085922\\
5	0.176088173991023\\
};
\addlegendentry{$y$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0	1\\
0.0400200100050023	0.999199306274161\\
0.0800400200100047	0.996798507317529\\
0.120060030015008	0.992801447739427\\
0.16008004002001	0.987214528380907\\
0.200100050025013	0.980046696064523\\
0.240120060030015	0.971309429267002\\
0.280140070035017	0.961016719737757\\
0.32016008004002	0.949185050092671\\
0.360180090045023	0.935833367419046\\
0.402701350675338	0.920005679155238\\
0.445222611305653	0.902514818241367\\
0.487743871935968	0.883392404396915\\
0.532766383191595	0.861405271884977\\
0.577788894447224	0.837672342970522\\
0.622811405702851	0.812241716804173\\
0.670335167583792	0.783613487485694\\
0.717858929464732	0.753215793947933\\
0.767883941970986	0.719382123778328\\
0.817908954477239	0.683748573891394\\
0.870435217608804	0.644493836768485\\
0.925462731365683	0.601464981086377\\
0.982991495747874	0.554535628710751\\
1.04302151075538	0.503612186775519\\
1.10805402701351	0.44640367916374\\
1.17808904452226	0.382691008694613\\
1.25312656328164	0.312353765564048\\
1.33816908454227	0.230534791289531\\
1.4432216108054	0.127228944516975\\
1.62331165582791	-0.052491194042311\\
1.76838419209605	-0.196304702520044\\
1.86593296648324	-0.290870584555655\\
1.94847423711856	-0.368763028768121\\
2.02101050525263	-0.435158380504946\\
2.08854427213607	-0.494924503243707\\
2.15107553776889	-0.548257464978391\\
2.21110555277639	-0.597443441654296\\
2.26863431715858	-0.642562586718586\\
2.32366183091546	-0.683732616117925\\
2.37618809404702	-0.721102125959003\\
2.42621310655328	-0.754844349182093\\
2.47623811905953	-0.786697966907598\\
2.52376188094047	-0.815136938164964\\
2.5687843921961	-0.840382229551727\\
2.61380690345173	-0.863924331602441\\
2.65882941470735	-0.885715531912261\\
2.70135067533767	-0.904648568645525\\
2.74387193596798	-0.921946195085808\\
2.7863931965983	-0.937577140840049\\
2.82891445722861	-0.95151314851586\\
2.86893446723362	-0.963058470356362\\
2.90895447723862	-0.973061562447203\\
2.94897448724362	-0.98150640596223\\
2.98899449724862	-0.988379477435007\\
3.02901450725363	-0.993669770415124\\
3.06903451725863	-0.997368813093786\\
3.10905452726363	-0.999470681870465\\
3.14907453726863	-0.999972010838874\\
3.18909454727364	-0.998871997177099\\
3.22911455727864	-0.99617240243321\\
3.26913456728364	-0.991877549704356\\
3.30915457728864	-0.985994316713805\\
3.34917458729365	-0.978532124797042\\
3.38919459729865	-0.969502923814566\\
3.42921460730365	-0.958921173015526\\
3.46923461730865	-0.946803817882872\\
3.50925462731366	-0.933170262997058\\
3.55177588794397	-0.917047768498144\\
3.59429714857429	-0.899267448616271\\
3.6368184092046	-0.879861446350564\\
3.68184092046023	-0.857581011998454\\
3.72686343171586	-0.833562531810688\\
3.77188594297149	-0.807854683660123\\
3.81940970485243	-0.778943487929253\\
3.86693346673337	-0.748273373225261\\
3.91695847923962	-0.714165012168769\\
3.96948474237119	-0.676429753401371\\
4.02201100550275	-0.636828648367046\\
4.07703851925963	-0.593459624254617\\
4.13456728364182	-0.546200568730382\\
4.19709854927464	-0.492787588341249\\
4.26213106553277	-0.435197758322755\\
4.33216608304152	-0.37112745707697\\
4.40970485242621	-0.298083384419156\\
4.49724862431216	-0.213484550768528\\
4.60730365182591	-0.104892027064325\\
4.96748374187094	0.252337104713777\\
5	0.283662185463227\\
};
\addlegendentry{$y_{\rm ref}$}

\end{axis}

\begin{axis}[%
width=0.992\linewidth,
height=0.149\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$e(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	-1\\
0.0225112556278138	-0.992088671223443\\
0.0450225112556275	-0.984344891448778\\
0.0850425212606307	-0.964287456232596\\
0.0950475237618811	-0.956483834182811\\
0.105052526263131	-0.944611369891213\\
0.115057528764382	-0.926839066620199\\
0.125062531265633	-0.901386104647768\\
0.175087543771886	-0.755339750638545\\
0.195097548774387	-0.711209509312571\\
0.225112556278139	-0.652340590413234\\
0.247623811905953	-0.614821595984073\\
0.277638819409705	-0.570639742514509\\
0.302651325662832	-0.538230482776345\\
0.352676338169085	-0.48031299682101\\
0.38519259629815	-0.442437532009141\\
0.397698849424712	-0.422499034143543\\
0.415207603801901	-0.387782927651769\\
0.437718859429715	-0.337704938187974\\
0.457728864432216	-0.28438167290495\\
0.475237618809405	-0.239758852551786\\
0.490245122561281	-0.208936290689896\\
0.50775387693847	-0.179271212231714\\
0.51775887943972	-0.167433019963223\\
0.525262631315658	-0.162467937645568\\
0.532766383191595	-0.160875465840171\\
0.540270135067534	-0.161938592362807\\
0.552776388194097	-0.167328374281675\\
0.562781390695347	-0.174356338262997\\
0.572786393196599	-0.184803925162714\\
0.585292646323162	-0.202799279582313\\
0.605302651325663	-0.232590430930069\\
0.620310155077539	-0.249324238730526\\
0.635317658829415	-0.262465408981857\\
0.645322661330665	-0.267441775667132\\
0.652826413206603	-0.267621734645961\\
0.660330165082541	-0.264432287326933\\
0.670335167583792	-0.255890624708771\\
0.682841420710355	-0.240723224350167\\
0.695347673836919	-0.221151079975959\\
0.707853926963482	-0.195121942511615\\
0.727863931965983	-0.143464469198386\\
0.760380190095048	-0.0616892912612226\\
0.777888944472236	-0.0221380268993512\\
0.787893946973487	-0.0053837060236015\\
0.797898949474737	0.00636290336632328\\
0.8104052026013	0.0161252179729505\\
0.820410205102552	0.0206497447292966\\
0.827913956978489	0.0214991638626669\\
0.835417708854427	0.0195347077540919\\
0.845422711355678	0.0127321212183489\\
0.862931465732866	-0.00485412303860944\\
0.91295647823912	-0.0553063495668669\\
0.920460230115058	-0.0579429248974481\\
0.927963981990995	-0.0580679158342834\\
0.937968984492247	-0.0553131163293052\\
0.947973986993497	-0.0497849378557804\\
0.957978989494747	-0.0403877389541378\\
0.967983991995998	-0.0256938401451858\\
0.980490245122561	-0.000229519047365123\\
1.00550275137569	0.0603965752791575\\
1.0280140070035	0.122255348621841\\
1.04552276138069	0.168231033089621\\
1.05802901450725	0.193745657354644\\
1.07053526763382	0.212772774780227\\
1.07553776888444	0.217483294624267\\
1.08054027013507	0.219173514784307\\
1.09054527263632	0.218006376338111\\
1.10555277638819	0.214118622456215\\
1.11805902951476	0.207897447143524\\
1.1455727863932	0.19131710787233\\
1.16808404202101	0.181149142004037\\
1.1855927963982	0.171871719958154\\
1.19309654827414	0.170932497732682\\
1.20060030015008	0.172556459815043\\
1.21310655327664	0.178618002049217\\
1.23561780890445	0.192593366615467\\
1.2456228114057	0.199838410125166\\
1.25312656328164	0.200672224486556\\
1.28314157078539	0.198452767753143\\
1.52826413206603	0.173991320502164\\
1.54577288644322	0.170733321581565\\
1.57828914457229	0.167822749038454\\
1.59329664832416	0.1655322794812\\
1.60580290145073	0.167118557189386\\
1.6208104052026	0.16940893675334\\
1.67333666833417	0.168505718535682\\
1.84092046023012	0.159944179330424\\
1.92346173086543	0.154079062558433\\
2.00100050025013	0.145367612681052\\
2.01850925462731	0.147187580432901\\
2.04102051025513	0.149005505166509\\
2.07853926963482	0.149217108010377\\
2.23861930965483	0.144135291062346\\
2.32116058029015	0.13970572271277\\
2.35867933966983	0.134139818380786\\
2.38369184592296	0.128174445781081\\
2.40620310155078	0.123277816861994\\
2.42371185592796	0.123097194444032\\
2.44122061030515	0.125736497124958\\
2.45622811405703	0.131004309280111\\
2.46873436718359	0.135289896365035\\
2.48624312156078	0.136082540928119\\
2.55627813906954	0.135117290519309\\
2.69384692346173	0.130766466377713\\
2.73386693346673	0.126415173363451\\
2.74887443721861	0.122312728594942\\
2.78139069534767	0.108608946440709\\
2.82391195597799	0.0924866598518603\\
2.83641820910455	0.0916621354897531\\
2.85392696348174	0.0939432801952576\\
2.86893446723362	0.0987824012543106\\
2.88144072036018	0.105839319581388\\
2.91145572786393	0.125404487517536\\
2.9239619809905	0.126379013658645\\
2.95897948974487	0.125822375939791\\
3.07403701850926	0.119489301792424\\
3.12656328164082	0.103755985489634\\
3.15907953976988	0.0888401262423404\\
3.18659329664832	0.0796859638248923\\
3.2016008004002	0.0754098503965182\\
3.21410705352676	0.0750946417054141\\
3.2616308154077	0.079329521139555\\
3.28414207103552	0.0857379785768169\\
3.33416708354177	0.091460825282776\\
3.34917458729365	0.087998340838964\\
3.38419209604802	0.0770137797499455\\
3.3991995997999	0.0674907942412446\\
3.4192096048024	0.054954166548784\\
3.44172086043022	0.0411038945439071\\
3.46423211605803	0.0260217250769363\\
3.48174087043522	0.0190324585676951\\
3.51925962981491	0.00645977596766212\\
3.60430215107554	-0.00047236102253656\\
3.64432216108054	-0.0149665466654829\\
3.6568284142071	-0.0236435953677177\\
3.70935467733867	-0.0666256249388715\\
3.72936468234117	-0.0845263513887247\\
3.76688344172086	-0.110452666417558\\
3.7743871935968	-0.112999784999579\\
3.78689344672336	-0.113556862244479\\
4.47723861930965	-0.110743514955042\\
5	-0.107574011472204\\
};
\addlegendentry{$e$}

\addplot [color=mycolor2, dotted, line width=1pt]
  table[row sep=crcr]{%
0	2\\
0.0125062531265634	1.78820705809795\\
0.0250125062531268	1.61794086242026\\
0.0400200100050023	1.45305378952066\\
0.0550275137568788	1.31957864341899\\
0.0700350175087543	1.20932268353352\\
0.0875437718859429	1.10270194493674\\
0.105052526263131	1.01407466086378\\
0.12256128064032	0.939243015125293\\
0.142571285642822	0.866822075904579\\
0.162581290645322	0.805343707756554\\
0.182591295647824	0.752504493790368\\
0.205102551275638	0.701288224355539\\
0.227613806903451	0.657068003621681\\
0.252626313156578	0.61452188789011\\
0.277638819409705	0.57758709387185\\
0.305152576288144	0.542207399394687\\
0.332666333166583	0.511315070175606\\
0.362681340670335	0.48179671496229\\
0.3951975987994	0.453852503148785\\
0.430215107553777	0.42759156587954\\
0.467733866933467	0.403053160485865\\
0.50775387693847	0.380225104411741\\
0.552776388194097	0.357900199742624\\
0.602801400700351	0.336464945590253\\
0.657828914457228	0.316174891532286\\
0.717858929464732	0.29717896842351\\
0.785392696348175	0.278918293896111\\
0.860430215107554	0.26167784576019\\
0.945472736368184	0.245175949437419\\
1.04052026013006	0.229698985263813\\
1.15057528764382	0.214783958681605\\
1.27563781890945	0.200811908288537\\
1.42071035517759	0.18758070440363\\
1.58829414707354	0.175244363193983\\
1.78589294647324	0.163659470282187\\
2.01850925462731	0.152967422291694\\
2.29614807403702	0.143140321101158\\
2.63381690845423	0.134149736225489\\
3.04652326163082	0.126119262266466\\
3.56178089044522	0.119056640212824\\
4.21960980490245	0.113019705119608\\
5	0.108457605259558\\
};
\addlegendentry{$\pm1/\varphi$}

\addplot [color=mycolor2, dotted, line width=1pt]
 table[row sep=crcr]{%
0	-2\\
0.0125062531265634	-1.78820705809795\\
0.0250125062531268	-1.61794086242026\\
0.0400200100050023	-1.45305378952066\\
0.0550275137568788	-1.31957864341899\\
0.0700350175087543	-1.20932268353352\\
0.0875437718859429	-1.10270194493674\\
0.105052526263131	-1.01407466086378\\
0.12256128064032	-0.939243015125293\\
0.142571285642822	-0.866822075904579\\
0.162581290645322	-0.805343707756554\\
0.182591295647824	-0.752504493790368\\
0.205102551275638	-0.701288224355539\\
0.227613806903451	-0.657068003621681\\
0.252626313156578	-0.61452188789011\\
0.277638819409705	-0.57758709387185\\
0.305152576288144	-0.542207399394687\\
0.332666333166583	-0.511315070175606\\
0.362681340670335	-0.48179671496229\\
0.3951975987994	-0.453852503148785\\
0.430215107553777	-0.42759156587954\\
0.467733866933467	-0.403053160485865\\
0.50775387693847	-0.380225104411741\\
0.552776388194097	-0.357900199742624\\
0.602801400700351	-0.336464945590253\\
0.657828914457228	-0.316174891532286\\
0.717858929464732	-0.29717896842351\\
0.785392696348175	-0.278918293896111\\
0.860430215107554	-0.26167784576019\\
0.945472736368184	-0.245175949437419\\
1.04052026013006	-0.229698985263813\\
1.15057528764382	-0.214783958681605\\
1.27563781890945	-0.200811908288537\\
1.42071035517759	-0.18758070440363\\
1.58829414707354	-0.175244363193983\\
1.78589294647324	-0.163659470282187\\
2.01850925462731	-0.152967422291694\\
2.29614807403702	-0.143140321101158\\
2.63381690845423	-0.134149736225489\\
3.04652326163082	-0.126119262266466\\
3.56178089044522	-0.119056640212824\\
4.21960980490245	-0.113019705119608\\
5	-0.108457605259558\\
};
%\addlegendentry{$-1/\varphi$}

\end{axis}


\end{tikzpicture}% 

==> Funnel_point.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.85]

\begin{axis}[%
width=0.992\linewidth,
height=0.149\linewidth,
at={(0\linewidth,0.451\linewidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={inputs},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,yshift=0em}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.0150075037518755	0.13809917269499\\
0.0275137568784389	0.279579298053626\\
0.0400200100050023	0.455954277020389\\
0.0725362681340673	0.990897312944996\\
0.107553776888444	1.5662390790404\\
0.130065032516258	1.83069715513155\\
0.142571285642822	1.98782559487622\\
0.182591295647824	2.51326045246642\\
0.197598799399699	2.67624815599491\\
0.207603801900951	2.75670266767765\\
0.215107553776888	2.79921440026847\\
0.222611305652826	2.82460007277162\\
0.227613806903451	2.8322017635645\\
0.230115057528764	2.83340654100136\\
0.232616308154077	2.83279121387477\\
0.237618809404703	2.82635167926284\\
0.242621310655328	2.81290182340298\\
0.250125062531266	2.77962991748719\\
0.257628814407203	2.73106828259848\\
0.267633816908455	2.6418547835269\\
0.277638819409705	2.52391925278355\\
0.290145072536268	2.33798776889718\\
0.305152576288144	2.06596720556101\\
0.325162581290646	1.64638161577296\\
0.380190095047523	0.453763300458123\\
0.3951975987994	0.197603163512181\\
0.410205102551275	-0.00811680372870782\\
0.422711355677839	-0.141477510517371\\
0.435217608804402	-0.243270497433304\\
0.445222611305653	-0.304710050568088\\
0.455227613806904	-0.350843614548507\\
0.465232616308154	-0.383858555986955\\
0.475237618809405	-0.405661069514078\\
0.482741370685343	-0.415595551284922\\
0.490245122561281	-0.420605197488936\\
0.497748874437218	-0.421105049063894\\
0.505252626313156	-0.417416803476184\\
0.512756378189095	-0.409797482777972\\
0.520260130065033	-0.398438295255863\\
0.530265132566283	-0.377689478661379\\
0.540270135067534	-0.350655519482353\\
0.552776388194097	-0.307961619720677\\
0.56528264132066	-0.255075431706438\\
0.580290145072536	-0.177815996318873\\
0.597798899449725	-0.070488019499976\\
0.625312656328164	0.102434206264419\\
0.635317658829415	0.147282050092627\\
0.642821410705353	0.168738272075012\\
0.647823911955978	0.176614204022754\\
0.652826413206603	0.17939163155947\\
0.657828914457228	0.177405066955966\\
0.662831415707854	0.171205431252536\\
0.670335167583792	0.15556996819141\\
0.682841420710355	0.119096824084333\\
0.712856428214107	0.0272820400386671\\
0.727863931965983	-0.00771791770219199\\
0.740370185092546	-0.02984934866494\\
0.75287643821911	-0.0459209729425227\\
0.765382691345673	-0.0567285446821204\\
0.777888944472236	-0.0631918527595747\\
0.7903951975988	-0.0660186670680156\\
0.802901450725363	-0.0656600212292799\\
0.815407703851926	-0.0625054722342906\\
0.830415207603802	-0.0556550377641507\\
0.847923961980991	-0.0443828525521921\\
0.877938969484743	-0.0206120008965032\\
0.900450225112556	-0.00415766389087224\\
0.915457728864432	0.00379927016497916\\
0.927963981990995	0.007600166118368\\
0.940470235117559	0.00823786922800274\\
0.952976488244122	0.00544613085548651\\
0.965482741370685	-0.000817687776967446\\
0.977988994497249	-0.0105485691687548\\
0.990495247623812	-0.023776061879289\\
1.00550275137569	-0.0442642201134946\\
1.02301150575288	-0.0736828837828485\\
1.03801900950475	-0.104447245653913\\
1.05302651325663	-0.141605291358243\\
1.07053526763382	-0.193604592245809\\
1.11305652826413	-0.328066532442603\\
1.12306153076538	-0.348893858826511\\
1.13306653326663	-0.362826197533723\\
1.14307153576788	-0.370986236746232\\
1.15557778889445	-0.376313565209017\\
1.17308654327164	-0.383462360981114\\
1.18309154577289	-0.391649587930004\\
1.19059529764882	-0.401273882331917\\
1.19809904952476	-0.414701690143533\\
1.20810405202601	-0.43981275585237\\
1.21810905452726	-0.474792007541247\\
1.22811405702851	-0.521421561675973\\
1.23811905952977	-0.58095694444488\\
1.25062531265633	-0.6731999778509\\
1.27063531765883	-0.847495171519771\\
1.29314657328664	-1.03575051667263\\
1.30815407703852	-1.13659322109364\\
1.32566283141571	-1.23356512911109\\
1.34817408704352	-1.34135218365334\\
1.36068034017009	-1.38962787987132\\
1.37068534267134	-1.41820846371771\\
1.37818909454727	-1.43315673346753\\
1.38569284642321	-1.44270061928048\\
1.39319659829915	-1.44766598923361\\
1.40070035017509	-1.44859625587971\\
1.40820410205103	-1.44607721505779\\
1.41570785392696	-1.44020392857826\\
1.4232116058029	-1.43064709964207\\
1.43071535767884	-1.41716987930811\\
1.44072036018009	-1.39240464530459\\
1.45322661330665	-1.35110669747044\\
1.46823411705853	-1.29016055256923\\
1.49574787393697	-1.16326624815622\\
1.55327663831916	-0.891189169382297\\
1.56828414207104	-0.836084020193375\\
1.58329164582291	-0.791108225028263\\
1.59579789894947	-0.762086071936729\\
1.60580290145073	-0.745120038097884\\
1.61330665332666	-0.73638146918852\\
1.6208104052026	-0.73122137259822\\
1.62831415707854	-0.72966922902093\\
1.63581790895448	-0.731654067789895\\
1.64332166083042	-0.737177741350862\\
1.65082541270635	-0.746099728169027\\
1.6608304152076	-0.763250186091065\\
1.67083541770885	-0.786164321663368\\
1.68334167083542	-0.822229156938239\\
1.70085042521261	-0.883983502894747\\
1.72836418209105	-0.99503753611125\\
1.76088044022011	-1.12353817731507\\
1.78089044522261	-1.19025145286787\\
1.79589794897449	-1.23027457194396\\
1.80840420210105	-1.25571099902976\\
1.8184092046023	-1.27028379828754\\
1.82841420710355	-1.27952273640865\\
1.83591795897949	-1.28293206565716\\
1.84342171085543	-1.2831492569294\\
1.85092546273137	-1.28036186609447\\
1.8584292146073	-1.2744701297892\\
1.86843421710855	-1.26201036605123\\
1.87843921960981	-1.24448102111277\\
1.89094547273637	-1.2159737981847\\
1.90595297648824	-1.17348581133018\\
1.92596298149075	-1.10580877097802\\
1.95847923961981	-0.981468366910987\\
1.99099549774887	-0.859959134526005\\
2.01100550275138	-0.795860570283546\\
2.02601300650325	-0.755940439997177\\
2.04102051025513	-0.724344126419084\\
2.05352676338169	-0.70501562695901\\
2.06353176588294	-0.694322656676452\\
2.07353676838419	-0.687984739740703\\
2.08104052026013	-0.686126021503647\\
2.08854427213607	-0.686684763751502\\
2.09604802401201	-0.689697685458034\\
2.10605302651326	-0.697310056384596\\
2.11605802901451	-0.708840612629904\\
2.12856428214107	-0.728252284744791\\
2.14357178589295	-0.757555392269428\\
2.16358179089545	-0.803487438271083\\
2.20860430215108	-0.909499261230406\\
2.22611305652826	-0.94256590104461\\
2.23861930965483	-0.961136162994392\\
2.25112556278139	-0.974723406602882\\
2.26113056528264	-0.981577060829486\\
2.27113556778389	-0.984672076520936\\
2.27863931965983	-0.98448635275346\\
2.28864432216108	-0.980824281955566\\
2.29864932466233	-0.973281264252922\\
2.30865432716358	-0.961955271762357\\
2.32116058029015	-0.942775001228365\\
2.33616808404202	-0.913006944554411\\
2.35367683841921	-0.870375008967336\\
2.37618809404702	-0.806573403025623\\
2.4512256128064	-0.586908473350681\\
2.46873436718359	-0.547072092445367\\
2.48374187093547	-0.518829303685361\\
2.49874937468734	-0.496535377387767\\
2.51125562781391	-0.482684732343788\\
2.52376188094047	-0.473123115951373\\
2.53376688344172	-0.468541656000264\\
2.54377188594297	-0.466590835768137\\
2.55377688844422	-0.467144589692151\\
2.56628314157079	-0.471089865727626\\
2.57878939469735	-0.478208388629803\\
2.59379689844922	-0.490079532884118\\
2.61880940470235	-0.514410399112896\\
2.64632316158079	-0.540419983619264\\
2.66133066533267	-0.551333553903898\\
2.67633816908454	-0.558567088589115\\
2.68884442221111	-0.561276673624134\\
2.70135067533767	-0.560689350465377\\
2.71135567783892	-0.557763804230389\\
2.72386193096548	-0.551019646300419\\
2.73636818409205	-0.540899028824071\\
2.75137568784392	-0.524587789268696\\
2.76888444222111	-0.500480748096037\\
2.78889444722361	-0.467669879287437\\
2.82141070535268	-0.407465633555741\\
2.86393196598299	-0.329206033387258\\
2.88894447223612	-0.2893511793247\\
2.90895447723862	-0.262367543795795\\
2.92896448224112	-0.240085024752861\\
2.94897448724362	-0.222390654149021\\
2.96898449224612	-0.208879726189616\\
2.98899449724862	-0.19893696168342\\
3.01150575287644	-0.19102516255759\\
3.0440220110055	-0.18300271828432\\
3.08404202101051	-0.172749591885776\\
3.10905452726363	-0.163464959285373\\
3.13656828414207	-0.149958871704376\\
3.17158579289645	-0.129151543133383\\
3.23911955977989	-0.0885189707927596\\
3.27413706853427	-0.0712066673544376\\
3.30915457728864	-0.0569658264625241\\
3.35417708854427	-0.0419513996762548\\
3.49674837418709	0.00317350468294286\\
3.54677338669335	0.0231110203555369\\
3.58429214607304	0.0409113791336964\\
3.61430715357679	0.0580541282030405\\
3.63931965982992	0.0755109988977969\\
3.65932966483242	0.0926585598312668\\
3.6768384192096	0.111042299532923\\
3.69434717358679	0.133827523461258\\
3.70935467733867	0.158032014562834\\
3.72436218109055	0.187694932992261\\
3.73936968484242	0.2237286327511\\
3.75687843921961	0.274071124706412\\
3.77938969484742	0.348830508672682\\
3.88694347173587	0.718367578110812\\
3.90695347673837	0.778067236890133\\
3.92446223111556	0.82288828402166\\
3.93946973486743	0.854983342200383\\
3.951975987994	0.876617283187842\\
3.96448224112056	0.893147767664623\\
3.97698849424712	0.904360347422057\\
3.98699349674837	0.909694041123007\\
3.99699849924963	0.91191260290972\\
4.00700350175088	0.911160277830319\\
4.01700850425213	0.907579595553942\\
4.02951475737869	0.899379302925005\\
4.04202101050525	0.887584785357456\\
4.05702851425713	0.869626270475928\\
4.07703851925963	0.84159825192082\\
4.12706353176588	0.770109132940664\\
4.14457228614307	0.751179796388133\\
4.15707853926963	0.741209111935421\\
4.1695847923962	0.734750725967293\\
4.18209104552276	0.73215870934993\\
4.19209604802401	0.732987218260696\\
4.20210105052526	0.736517802893685\\
4.21210605302651	0.742790706208681\\
4.22461230615308	0.754477606152052\\
4.23711855927964	0.770094133118289\\
4.25212606303152	0.793647890078955\\
4.2696348174087	0.826559175160375\\
4.29464732366183	0.880771046639836\\
4.35217608804402	1.00772247633251\\
4.37218609304652	1.04317791236017\\
4.3871935967984	1.06447541681413\\
4.39969984992496	1.07822712866654\\
4.41220610305153	1.08801581466447\\
4.42471235617809	1.09366671764511\\
4.43471735867934	1.0952946974319\\
4.44472236118059	1.09435781412352\\
4.45472736368184	1.09093288953161\\
4.4672336168084	1.08328762963984\\
4.47973986993497	1.0724404122013\\
4.49724862431216	1.05255978785241\\
4.51975987993997	1.02123256194848\\
4.5847923961981	0.926896652073488\\
4.60230115057529	0.908444685337896\\
4.61480740370185	0.898523907492359\\
4.62731365682841	0.891706340817738\\
4.63981990995498	0.888320265082595\\
4.64982491245623	0.888052118082521\\
4.66233116558279	0.890880600311009\\
4.67483741870935	0.897042506246676\\
4.68984492246123	0.908705037915403\\
4.70485242621311	0.924442608951884\\
4.72236118059029	0.946884515064136\\
4.75237618809405	0.991826215257808\\
4.79489744872436	1.05481851758259\\
4.81490745372686	1.07835024118154\\
4.82991495747874	1.09169898894456\\
4.8424212106053	1.0995758710266\\
4.85492746373187	1.10406254258009\\
4.86743371685843	1.10509203147026\\
4.87743871935968	1.10339175348497\\
4.88744372186093	1.09947283305709\\
4.89994997498749	1.09152805522965\\
4.91245622811406	1.08041894541387\\
4.92996498249125	1.06000225254094\\
4.94747373686843	1.03507163810554\\
4.96998499249625	0.998493484837543\\
5	0.946770413010399\\
};
%\addlegendentry{$u = u_{\rm fun}+u_{\rm ext}$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0	1.33333333333333\\
0.0150075037518755	1.47069168216805\\
0.0275137568784389	1.61042372898329\\
0.0400200100050023	1.784025490684\\
0.0750375187593795	2.34792208711982\\
0.102551275637819	2.79682392249789\\
0.115057528764382	2.94533280156421\\
0.142571285642822	3.25539769654099\\
0.177588794397199	3.68400771266444\\
0.192596298149074	3.84202436877647\\
0.202601300650326	3.92226801921811\\
0.210105052526263	3.96593914050819\\
0.217608804402201	3.99315855481751\\
0.222611305652826	4.00143884941712\\
0.225112556278139	4.00272722254813\\
0.227613806903451	4.00223338727147\\
0.232616308154077	3.99589136258366\\
0.237618809404703	3.9823977428633\\
0.24512256128064	3.94879728844659\\
0.252626313156578	3.89929275990736\\
0.262631315657829	3.8090332529134\\
0.27263631815908	3.68981595387514\\
0.285142571285643	3.50052616465259\\
0.300150075037519	3.21998877098004\\
0.32016008004002	2.77919140287883\\
0.387693846923462	1.21661347394399\\
0.402701350675338	0.955636128232156\\
0.417708854427214	0.744979957395508\\
0.430215107553777	0.605561490948687\\
0.44272136068034	0.495112140468739\\
0.455227613806904	0.409285225380063\\
0.467733866933467	0.343835509288354\\
0.48024012006003	0.295171818736265\\
0.490245122561281	0.266488838903435\\
0.500250125062531	0.245816571164335\\
0.510255127563782	0.232430918438727\\
0.51775887943972	0.226861361332695\\
0.525262631315658	0.224958276642383\\
0.532766383191595	0.226644383077504\\
0.540270135067534	0.231894379997303\\
0.547773886943472	0.240743771198494\\
0.557778889444722	0.25826643527411\\
0.567783891945973	0.28252495405728\\
0.580290145072536	0.322468894111317\\
0.595297648824412	0.383346461307672\\
0.625312656328164	0.513373727624931\\
0.632816408204102	0.534176252733025\\
0.637818909454728	0.542644532603208\\
0.642821410705353	0.546216540512416\\
0.647823911955978	0.544688419224904\\
0.652826413206603	0.538135540472823\\
0.657828914457228	0.526894720944239\\
0.665332666333167	0.50249994455794\\
0.67783891945973	0.447961174234198\\
0.717858929464732	0.259783399332475\\
0.732866433216608	0.203974047550686\\
0.747873936968484	0.158244985880605\\
0.76288144072036	0.121634409734803\\
0.777888944472236	0.0926288913437991\\
0.792896448224112	0.0700110278358288\\
0.807903951975988	0.053048843264337\\
0.820410205102552	0.0427621490758483\\
0.835417708854427	0.0343945823471374\\
0.850425212606303	0.0297113190664859\\
0.867933966983492	0.0278257150500645\\
0.925462731365683	0.0252732946380574\\
0.940470235117559	0.0198625393724985\\
0.955477738869435	0.0109809713044129\\
0.970485242621311	-0.00142901894104686\\
0.985492746373187	-0.0173698475018593\\
1.00300150075038	-0.040536055902864\\
1.02051025512756	-0.0690942692812175\\
1.03551775887944	-0.0989062260241971\\
1.05052526263132	-0.134928787130439\\
1.0680340170085	-0.185654729421842\\
1.11555777888944	-0.333926630973423\\
1.1255627813907	-0.353002409981903\\
1.13556778389195	-0.365334607573979\\
1.1455727863932	-0.372352130276409\\
1.16058029014507	-0.37794667931546\\
1.17308654327164	-0.383462360981114\\
1.18309154577289	-0.391649587930004\\
1.19059529764882	-0.401273882331917\\
1.19809904952476	-0.414701690143533\\
1.20810405202601	-0.43981275585237\\
1.21810905452726	-0.474792007541247\\
1.22811405702851	-0.521421561675973\\
1.23811905952977	-0.58095694444488\\
1.25062531265633	-0.6731999778509\\
1.27063531765883	-0.847495171519771\\
1.29314657328664	-1.03575051667263\\
1.30815407703852	-1.13659322109364\\
1.32566283141571	-1.23356512911109\\
1.34817408704352	-1.34135218365334\\
1.36068034017009	-1.38962787987132\\
1.37068534267134	-1.41820846371771\\
1.37818909454727	-1.43315673346753\\
1.38569284642321	-1.44270061928048\\
1.39319659829915	-1.44766598923361\\
1.40070035017509	-1.44859625587971\\
1.40820410205103	-1.44607721505779\\
1.41570785392696	-1.44020392857826\\
1.4232116058029	-1.43064709964207\\
1.43071535767884	-1.41716987930811\\
1.44072036018009	-1.39240464530459\\
1.45322661330665	-1.35110669747044\\
1.46823411705853	-1.29016055256923\\
1.49574787393697	-1.16326624815622\\
1.55327663831916	-0.891189169382297\\
1.56828414207104	-0.836084020193375\\
1.58329164582291	-0.791108225028263\\
1.59579789894947	-0.762086071936729\\
1.60580290145073	-0.745120038097884\\
1.61330665332666	-0.73638146918852\\
1.6208104052026	-0.73122137259822\\
1.62831415707854	-0.72966922902093\\
1.63581790895448	-0.731654067789895\\
1.64332166083042	-0.737177741350862\\
1.65082541270635	-0.746099728169027\\
1.6608304152076	-0.763250186091065\\
1.67083541770885	-0.786164321663368\\
1.68334167083542	-0.822229156938239\\
1.70085042521261	-0.883983502894747\\
1.72836418209105	-0.99503753611125\\
1.76088044022011	-1.12353817731507\\
1.78089044522261	-1.19025145286787\\
1.79589794897449	-1.23027457194396\\
1.80840420210105	-1.25571099902976\\
1.8184092046023	-1.27028379828754\\
1.82841420710355	-1.27952273640865\\
1.83591795897949	-1.28293206565716\\
1.84342171085543	-1.2831492569294\\
1.85092546273137	-1.28036186609447\\
1.8584292146073	-1.2744701297892\\
1.86843421710855	-1.26201036605123\\
1.87843921960981	-1.24448102111277\\
1.89094547273637	-1.2159737981847\\
1.90595297648824	-1.17348581133018\\
1.92596298149075	-1.10580877097802\\
1.95847923961981	-0.981468366910987\\
1.99099549774887	-0.859959134526005\\
2.01100550275138	-0.795860570283546\\
2.02601300650325	-0.755940439997177\\
2.04102051025513	-0.724344126419084\\
2.05352676338169	-0.70501562695901\\
2.06353176588294	-0.694322656676452\\
2.07353676838419	-0.687984739740703\\
2.08104052026013	-0.686126021503647\\
2.08854427213607	-0.686684763751502\\
2.09604802401201	-0.689697685458034\\
2.10605302651326	-0.697310056384596\\
2.11605802901451	-0.708840612629904\\
2.12856428214107	-0.728252284744791\\
2.14357178589295	-0.757555392269428\\
2.16358179089545	-0.803487438271083\\
2.20860430215108	-0.909499261230406\\
2.22611305652826	-0.94256590104461\\
2.23861930965483	-0.961136162994392\\
2.25112556278139	-0.974723406602882\\
2.26113056528264	-0.981577060829486\\
2.27113556778389	-0.984672076520936\\
2.27863931965983	-0.98448635275346\\
2.28864432216108	-0.980824281955566\\
2.29864932466233	-0.973281264252922\\
2.30865432716358	-0.961955271762357\\
2.32116058029015	-0.942775001228365\\
2.33616808404202	-0.913006944554411\\
2.35367683841921	-0.870375008967336\\
2.37618809404702	-0.806573403025623\\
2.4512256128064	-0.586908473350681\\
2.46873436718359	-0.547072092445367\\
2.48374187093547	-0.518829303685361\\
2.49874937468734	-0.496535377387767\\
2.51125562781391	-0.482684732343788\\
2.52376188094047	-0.473123115951373\\
2.53376688344172	-0.468541656000264\\
2.54377188594297	-0.466590835768137\\
2.55377688844422	-0.467144589692151\\
2.56628314157079	-0.471089865727626\\
2.57878939469735	-0.478208388629803\\
2.59379689844922	-0.490079532884118\\
2.61880940470235	-0.514410399112896\\
2.64632316158079	-0.540419983619264\\
2.66133066533267	-0.551333553903898\\
2.67633816908454	-0.558567088589115\\
2.68884442221111	-0.561276673624134\\
2.70135067533767	-0.560689350465377\\
2.71135567783892	-0.557763804230389\\
2.72386193096548	-0.551019646300419\\
2.73636818409205	-0.540899028824071\\
2.75137568784392	-0.524587789268696\\
2.76888444222111	-0.500480748096037\\
2.78889444722361	-0.467669879287437\\
2.82141070535268	-0.407465633555741\\
2.86393196598299	-0.329206033387258\\
2.88894447223612	-0.2893511793247\\
2.90895447723862	-0.262367543795795\\
2.92896448224112	-0.240085024752861\\
2.94897448724362	-0.222390654149021\\
2.96898449224612	-0.208879726189616\\
2.98899449724862	-0.19893696168342\\
3.01150575287644	-0.19102516255759\\
3.0440220110055	-0.18300271828432\\
3.08404202101051	-0.172749591885776\\
3.10905452726363	-0.163464959285373\\
3.13656828414207	-0.149958871704376\\
3.17158579289645	-0.129151543133383\\
3.23911955977989	-0.0885189707927596\\
3.27413706853427	-0.0712066673544376\\
3.30915457728864	-0.0569658264625241\\
3.35417708854427	-0.0419513996762548\\
3.49674837418709	0.00317350468294286\\
3.54677338669335	0.0231110203555369\\
3.58429214607304	0.0409113791336964\\
3.61430715357679	0.0580541282030405\\
3.63931965982992	0.0755109988977969\\
3.65932966483242	0.0926585598312668\\
3.6768384192096	0.111042299532923\\
3.69434717358679	0.133827523461258\\
3.70935467733867	0.158032014562834\\
3.72436218109055	0.187694932992261\\
3.73936968484242	0.2237286327511\\
3.75687843921961	0.274071124706412\\
3.77938969484742	0.348830508672682\\
3.88694347173587	0.718367578110812\\
3.90695347673837	0.778067236890133\\
3.92446223111556	0.82288828402166\\
3.93946973486743	0.854983342200383\\
3.951975987994	0.876617283187842\\
3.96448224112056	0.893147767664623\\
3.97698849424712	0.904360347422057\\
3.98699349674837	0.909694041123007\\
3.99699849924963	0.91191260290972\\
4.00700350175088	0.911160277830319\\
4.01700850425213	0.907579595553942\\
4.02951475737869	0.899379302925005\\
4.04202101050525	0.887584785357456\\
4.05702851425713	0.869626270475928\\
4.07703851925963	0.84159825192082\\
4.12706353176588	0.770109132940664\\
4.14457228614307	0.751179796388133\\
4.15707853926963	0.741209111935421\\
4.1695847923962	0.734750725967293\\
4.18209104552276	0.73215870934993\\
4.19209604802401	0.732987218260696\\
4.20210105052526	0.736517802893685\\
4.21210605302651	0.742790706208681\\
4.22461230615308	0.754477606152052\\
4.23711855927964	0.770094133118289\\
4.25212606303152	0.793647890078955\\
4.2696348174087	0.826559175160375\\
4.29464732366183	0.880771046639836\\
4.35217608804402	1.00772247633251\\
4.37218609304652	1.04317791236017\\
4.3871935967984	1.06447541681413\\
4.39969984992496	1.07822712866654\\
4.41220610305153	1.08801581466447\\
4.42471235617809	1.09366671764511\\
4.43471735867934	1.0952946974319\\
4.44472236118059	1.09435781412352\\
4.45472736368184	1.09093288953161\\
4.4672336168084	1.08328762963984\\
4.47973986993497	1.0724404122013\\
4.49724862431216	1.05255978785241\\
4.51975987993997	1.02123256194848\\
4.5847923961981	0.926896652073488\\
4.60230115057529	0.908444685337896\\
4.61480740370185	0.898523907492359\\
4.62731365682841	0.891706340817738\\
4.63981990995498	0.888320265082595\\
4.64982491245623	0.888052118082521\\
4.66233116558279	0.890880600311009\\
4.67483741870935	0.897042506246676\\
4.68984492246123	0.908705037915403\\
4.70485242621311	0.924442608951884\\
4.72236118059029	0.946884515064136\\
4.75237618809405	0.991826215257808\\
4.79489744872436	1.05481851758259\\
4.81490745372686	1.07835024118154\\
4.82991495747874	1.09169898894456\\
4.8424212106053	1.0995758710266\\
4.85492746373187	1.10406254258009\\
4.86743371685843	1.10509203147026\\
4.87743871935968	1.10339175348497\\
4.88744372186093	1.09947283305709\\
4.89994997498749	1.09152805522965\\
4.91245622811406	1.08041894541387\\
4.92996498249125	1.06000225254094\\
4.94747373686843	1.03507163810554\\
4.96998499249625	0.998493484837543\\
5	0.946770413010399\\
};
%\addlegendentry{$u_{\rm fun}$}

\addplot [color=mycolor3, dotted, line width=1pt]
  table[row sep=crcr]{%
0	-1.33333333333333\\
0.0200100050025016	-1.33201650288408\\
0.0400200100050023	-1.32807121366361\\
0.0625312656328161	-1.32051074209543\\
0.0850425212606307	-1.30968144033837\\
0.107553776888444	-1.29563744843873\\
0.13256628314157	-1.27634862775368\\
0.157578789394697	-1.25329715526144\\
0.185092546273137	-1.2237651344484\\
0.212606303151576	-1.19007342248874\\
0.242621310655328	-1.1488711106134\\
0.275137568784392	-1.09941290104818\\
0.312656328164082	-1.03677454344519\\
0.352676338169085	-0.964321993237703\\
0.400200100050025	-0.872279378660095\\
0.462731365682841	-0.744543698654586\\
0.612806403201601	-0.435320004013811\\
0.662831415707854	-0.340313736060851\\
0.705352676338169	-0.265796080308331\\
0.742871435717859	-0.205936597683059\\
0.775387693846923	-0.159202390923815\\
0.805402701350675	-0.120748989860936\\
0.832916458229114	-0.0897534430725218\\
0.860430215107554	-0.0630655384108456\\
0.885442721360681	-0.0427101623812733\\
0.910455227613807	-0.0262055334925133\\
0.93296648324162	-0.014728443802948\\
0.955477738869435	-0.00651065617676938\\
0.977988994497249	-0.00159325464805882\\
0.99799899949975	-1.31725985044184e-05\\
1.27063531765883	-0\\
5	-0\\
};
%\addlegendentry{$u_{\ext}$}

\end{axis}

\begin{axis}[%
width=0.992\linewidth,
height=0.149\linewidth,
at={(0\linewidth,0.226\linewidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, xshift=-4em}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.00750375187593821	0.00151491285615535\\
0.0150075037518755	0.00440767205917592\\
0.0250125062531268	0.0102544025593474\\
0.0400200100050023	0.0220168087842376\\
0.0450225112556275	0.0271911974765606\\
0.0525262631315657	0.0373813910377114\\
0.0600300150075039	0.0492796226452201\\
0.0700350175087543	0.0685427763541329\\
0.092546273136568	0.116831544302253\\
0.140070035017509	0.225738752534765\\
0.157578789394697	0.259601358911924\\
0.175087543771886	0.290399260882794\\
0.195097548774387	0.322429651811981\\
0.215107553776888	0.351764657540611\\
0.23511755877939	0.378669100749647\\
0.255127563781891	0.403200271985425\\
0.277638819409705	0.428369206548589\\
0.305152576288144	0.456723532929541\\
0.362681340670335	0.514845235155216\\
0.380190095047523	0.535178770642347\\
0.397698849424712	0.557943950394256\\
0.415207603801901	0.583229615550362\\
0.467733866933467	0.661645426956619\\
0.477738869434718	0.673227106290257\\
0.487743871935968	0.682477018947431\\
0.495247623811906	0.6876116435073\\
0.502751375687844	0.691033172137383\\
0.510255127563782	0.692635699476035\\
0.51775887943972	0.692366541440054\\
0.525262631315658	0.690225183138142\\
0.532766383191595	0.686259727295971\\
0.540270135067534	0.680571216617662\\
0.550275137568785	0.670567436170628\\
0.560280140070035	0.65825697362516\\
0.575287643821911	0.636888099934106\\
0.602801400700351	0.596577334582095\\
0.615307653826913	0.581220369256725\\
0.625312656328164	0.571338487359119\\
0.635317658829415	0.563889942791593\\
0.642821410705353	0.559939893381499\\
0.650325162581291	0.557358897724933\\
0.657828914457228	0.556085825024027\\
0.665332666333167	0.556035775680209\\
0.675337668834417	0.557698088466537\\
0.685342671335668	0.561082167918138\\
0.697848924462231	0.5673076957233\\
0.710355177588794	0.575325569268965\\
0.725362681340671	0.586765409563036\\
0.772886443221611	0.624920491333022\\
0.785392696348175	0.632328790074858\\
0.795397698849425	0.636696422621458\\
0.805402701350675	0.63941905068619\\
0.815407703851926	0.640370556865227\\
0.825412706353177	0.639547535602062\\
0.835417708854427	0.637025504909673\\
0.845422711355678	0.632918931329893\\
0.857928964482241	0.62581713518709\\
0.872936468234117	0.615133645590316\\
0.920460230115058	0.579367022999205\\
0.93296648324162	0.572663060863063\\
0.942971485742872	0.568862996020892\\
0.952976488244122	0.566586215592307\\
0.962981490745372	0.565862164685038\\
0.972986493246624	0.566672257938433\\
0.982991495747874	0.568948888695063\\
0.995497748874437	0.573610647068946\\
1.01050525262631	0.581146122822619\\
1.05302651325663	0.604069246984669\\
1.06303151575788	0.607568121931568\\
1.07303651825913	0.609593208834917\\
1.08304152076038	0.609917615007382\\
1.09304652326163	0.608417189583123\\
1.10305152576288	0.605072908855122\\
1.11305652826413	0.599975661568037\\
1.1255627813907	0.591475365127106\\
1.14057028514257	0.578979921639562\\
1.17058529264632	0.551000857068274\\
1.19309654827414	0.531148121585263\\
1.21310655327664	0.515671037866434\\
1.24312156078039	0.494955338775754\\
1.2656328164082	0.478492841642777\\
1.28564282141071	0.461726023525867\\
1.31065532766383	0.438385656291604\\
1.35067533766883	0.398602512272219\\
1.39569784892446	0.351863208365694\\
1.45572786393197	0.287300743332363\\
1.52326163081541	0.212201981218796\\
1.61080540270135	0.11454438441373\\
1.64832416208104	0.0753344656649544\\
1.69334667333667	0.0306913987262263\\
1.79589794897449	-0.0705227084827351\\
1.94347173586793	-0.219260423727084\\
2.02851425712856	-0.304066731179164\\
2.07103551775888	-0.34435793474028\\
2.10855427713857	-0.377844231535826\\
2.1535767883942	-0.41584794964025\\
2.22611305652826	-0.474814284110398\\
2.31115557778889	-0.542097382264389\\
2.38869434717359	-0.601548203695637\\
2.4512256128064	-0.647754613425927\\
2.49374687343672	-0.677347999430437\\
2.52626313156578	-0.698240965298603\\
2.55877938969485	-0.717295094742732\\
2.59379689844922	-0.735932225804786\\
2.63881940970485	-0.757987273166919\\
2.69884942471236	-0.785647248232812\\
2.7663831915958	-0.815137422661841\\
2.84392196098049	-0.847314708839455\\
2.89644822411206	-0.86770844109562\\
2.93396698349175	-0.880662878793135\\
2.9639819909955	-0.889470433815232\\
2.99399699849925	-0.896639997797775\\
3.024012006003	-0.902244053698193\\
3.06153076538269	-0.907632630374716\\
3.29914957478739	-0.937184521727024\\
3.33666833416708	-0.939167378483725\\
3.38169084542271	-0.939875683551048\\
3.50925462731366	-0.940988489373183\\
3.56178089044522	-0.941197064832942\\
3.5967983991996	-0.939928475824098\\
3.63181590795398	-0.937081215006824\\
3.66683341670835	-0.932592514288642\\
3.69934967483742	-0.926881516538586\\
3.72686343171586	-0.920536639398581\\
3.74937468734367	-0.913857787927626\\
3.76938469234617	-0.906482310744257\\
3.79189594797399	-0.896490595943922\\
3.81690845422711	-0.883624975344646\\
3.84942471235618	-0.865021353753386\\
3.88444222111056	-0.843264301751025\\
3.92446223111556	-0.816492023424384\\
3.96698349174587	-0.786156397830158\\
4.0120060030015	-0.752165544616139\\
4.06203101550775	-0.712398739740038\\
4.11705852926463	-0.666612605553758\\
4.19209604802401	-0.601950630288368\\
4.28214107053527	-0.522480894277472\\
4.34967483741871	-0.460822836382411\\
4.41720860430215	-0.396996441610132\\
4.49224612306153	-0.323860083275475\\
4.58979489744872	-0.226434720760836\\
4.77988994497249	-0.0364368599572282\\
4.98999499749875	0.171485389122839\\
5	0.181239014596288\\
};
\addlegendentry{$y$}

\addplot [color=mycolor2, dashed, line width=1pt]
  table[row sep=crcr]{%
0	1\\
0.0400200100050023	0.999199306274161\\
0.0800400200100047	0.996798507317529\\
0.120060030015008	0.992801447739427\\
0.16008004002001	0.987214528380907\\
0.200100050025013	0.980046696064523\\
0.240120060030015	0.971309429267002\\
0.280140070035017	0.961016719737757\\
0.32016008004002	0.949185050092671\\
0.360180090045023	0.935833367419046\\
0.402701350675338	0.920005679155238\\
0.445222611305653	0.902514818241367\\
0.487743871935968	0.883392404396915\\
0.532766383191595	0.861405271884977\\
0.577788894447224	0.837672342970522\\
0.622811405702851	0.812241716804173\\
0.670335167583792	0.783613487485694\\
0.717858929464732	0.753215793947933\\
0.767883941970986	0.719382123778328\\
0.817908954477239	0.683748573891394\\
0.870435217608804	0.644493836768485\\
0.925462731365683	0.601464981086377\\
0.982991495747874	0.554535628710751\\
1.04302151075538	0.503612186775519\\
1.10805402701351	0.44640367916374\\
1.17808904452226	0.382691008694613\\
1.25312656328164	0.312353765564048\\
1.33816908454227	0.230534791289531\\
1.4432216108054	0.127228944516975\\
1.62331165582791	-0.052491194042311\\
1.76838419209605	-0.196304702520044\\
1.86593296648324	-0.290870584555655\\
1.94847423711856	-0.368763028768121\\
2.02101050525263	-0.435158380504946\\
2.08854427213607	-0.494924503243707\\
2.15107553776889	-0.548257464978391\\
2.21110555277639	-0.597443441654296\\
2.26863431715858	-0.642562586718586\\
2.32366183091546	-0.683732616117925\\
2.37618809404702	-0.721102125959003\\
2.42621310655328	-0.754844349182093\\
2.47623811905953	-0.786697966907598\\
2.52376188094047	-0.815136938164964\\
2.5687843921961	-0.840382229551727\\
2.61380690345173	-0.863924331602441\\
2.65882941470735	-0.885715531912261\\
2.70135067533767	-0.904648568645525\\
2.74387193596798	-0.921946195085808\\
2.7863931965983	-0.937577140840049\\
2.82891445722861	-0.95151314851586\\
2.86893446723362	-0.963058470356362\\
2.90895447723862	-0.973061562447203\\
2.94897448724362	-0.98150640596223\\
2.98899449724862	-0.988379477435007\\
3.02901450725363	-0.993669770415124\\
3.06903451725863	-0.997368813093786\\
3.10905452726363	-0.999470681870465\\
3.14907453726863	-0.999972010838874\\
3.18909454727364	-0.998871997177099\\
3.22911455727864	-0.99617240243321\\
3.26913456728364	-0.991877549704356\\
3.30915457728864	-0.985994316713805\\
3.34917458729365	-0.978532124797042\\
3.38919459729865	-0.969502923814566\\
3.42921460730365	-0.958921173015526\\
3.46923461730865	-0.946803817882872\\
3.50925462731366	-0.933170262997058\\
3.55177588794397	-0.917047768498144\\
3.59429714857429	-0.899267448616271\\
3.6368184092046	-0.879861446350564\\
3.68184092046023	-0.857581011998454\\
3.72686343171586	-0.833562531810688\\
3.77188594297149	-0.807854683660123\\
3.81940970485243	-0.778943487929253\\
3.86693346673337	-0.748273373225261\\
3.91695847923962	-0.714165012168769\\
3.96948474237119	-0.676429753401371\\
4.02201100550275	-0.636828648367046\\
4.07703851925963	-0.593459624254617\\
4.13456728364182	-0.546200568730382\\
4.19709854927464	-0.492787588341249\\
4.26213106553277	-0.435197758322755\\
4.33216608304152	-0.37112745707697\\
4.40970485242621	-0.298083384419156\\
4.49724862431216	-0.213484550768528\\
4.60730365182591	-0.104892027064325\\
4.96748374187094	0.252337104713777\\
5	0.283662185463227\\
};
\addlegendentry{$y_{\rm ref}$}

\end{axis}

\begin{axis}[%
width=0.992\linewidth,
height=0.149\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$e(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	-1\\
0.0100050025012504	-0.997618721471922\\
0.0225112556278138	-0.99131678929307\\
0.0425212606303154	-0.974679506245359\\
0.0525262631315657	-0.961239421945792\\
0.0625312656328161	-0.944293714845086\\
0.0800400200100047	-0.907457526697025\\
0.102551275637819	-0.854794485456191\\
0.140070035017509	-0.764467468344946\\
0.165082541270635	-0.713264025357463\\
0.195097548774387	-0.658599111381915\\
0.227613806903451	-0.605340895890902\\
0.260130065032516	-0.557364675810566\\
0.302651325662832	-0.500327591427085\\
0.362681340670335	-0.420103658071596\\
0.387693846923462	-0.381165410818443\\
0.412706353176588	-0.336558845051752\\
0.48024012006003	-0.211107343165684\\
0.495247623811906	-0.192239410203078\\
0.50775387693847	-0.181530859804069\\
0.51775887943972	-0.176564026235676\\
0.52776388194097	-0.174833616173217\\
0.537768884442221	-0.176203120332645\\
0.547773886943472	-0.180379722155585\\
0.560280140070035	-0.188849297605878\\
0.580290145072536	-0.206934843268081\\
0.605302651325663	-0.229054034260109\\
0.617808904452226	-0.236617991578353\\
0.63031515757879	-0.240539375762731\\
0.64032016008004	-0.240802737047109\\
0.650325162581291	-0.23852807476849\\
0.662831415707854	-0.232330526151416\\
0.675337668834417	-0.222797809813152\\
0.690345172586293	-0.207695359076527\\
0.710355177588794	-0.182804742145225\\
0.735367683841921	-0.146480810837577\\
0.777888944472236	-0.0842839885239064\\
0.795397698849425	-0.0633043853126862\\
0.8104052026013	-0.0490859631829332\\
0.825412706353177	-0.0387062197058121\\
0.840420210105052	-0.0319882112415968\\
0.855427713856929	-0.0285025821263476\\
0.872936468234117	-0.0274456971133423\\
0.917958979489745	-0.0265091537126469\\
0.93296648324162	-0.0227903023167686\\
0.947973986993497	-0.0157990069775158\\
0.962981490745372	-0.0052128638363822\\
0.977988994497249	0.00894283561027454\\
0.995497748874437	0.0295253163376072\\
1.02051025512756	0.0638876536357378\\
1.05802901450725	0.115394318246874\\
1.07553776888444	0.134581182782859\\
1.09054527263632	0.146964434195961\\
1.10555277638819	0.155316416911432\\
1.12056028014007	0.159950103223723\\
1.13806903451726	0.161841671028768\\
1.21060530265133	0.165044636500629\\
1.24312156078039	0.173112954210967\\
1.27063531765883	0.178823708662608\\
1.29564782391196	0.180947938610731\\
1.33316658329165	0.180816471033253\\
1.39319659829915	0.177839062743118\\
1.47323661830915	0.170631160094282\\
1.64832416208104	0.152784659936054\\
1.70835417708854	0.153161067000481\\
1.78839419709855	0.152864862990024\\
1.87343671835918	0.149515707447277\\
1.96598299149575	0.143028946305475\\
2.07853926963482	0.134990414241561\\
2.13856928464232	0.134382789999957\\
2.26863431715858	0.133851580051102\\
2.35617808904452	0.130245505136027\\
2.44872436218109	0.123463198838978\\
2.5287643821911	0.118251619080136\\
2.58629314657329	0.117666746556766\\
2.71635817908954	0.117497383525829\\
2.7863931965983	0.113976576334482\\
2.85142571285643	0.107868773327847\\
3.00150075037519	0.0920259539174415\\
3.1415707853927	0.0825643305300936\\
3.18909454727364	0.0749324620405352\\
3.24912456228114	0.0620596455512459\\
3.42921460730365	0.0190035365183787\\
3.47923961980991	0.00309114969302282\\
3.53926963481741	-0.019366557945772\\
3.6568284142071	-0.0638653775643565\\
3.72186093046523	-0.0855051571789671\\
3.75937968984492	-0.0951879273795564\\
3.79189594797399	-0.100590383645175\\
3.8344172086043	-0.104374888953977\\
3.90195097548774	-0.107193170702724\\
3.991995997999	-0.107814782122419\\
4.13206603301651	-0.105539925606867\\
4.24212106053027	-0.104960564299584\\
4.47973986993497	-0.105632066381153\\
4.77238619309655	-0.103861770778036\\
4.95247623811906	-0.103081882310997\\
5	-0.102423170866938\\
};
\addlegendentry{$e$}

\addplot [color=mycolor2, dotted, line width=1pt]
  table[row sep=crcr]{%
0	2\\
0.0125062531265634	1.78820705809795\\
0.0250125062531268	1.61794086242026\\
0.0400200100050023	1.45305378952066\\
0.0550275137568788	1.31957864341899\\
0.0700350175087543	1.20932268353352\\
0.0875437718859429	1.10270194493674\\
0.105052526263131	1.01407466086378\\
0.12256128064032	0.939243015125293\\
0.142571285642822	0.866822075904579\\
0.162581290645322	0.805343707756554\\
0.182591295647824	0.752504493790368\\
0.205102551275638	0.701288224355539\\
0.227613806903451	0.657068003621681\\
0.252626313156578	0.61452188789011\\
0.277638819409705	0.57758709387185\\
0.305152576288144	0.542207399394687\\
0.332666333166583	0.511315070175606\\
0.362681340670335	0.48179671496229\\
0.3951975987994	0.453852503148785\\
0.430215107553777	0.42759156587954\\
0.467733866933467	0.403053160485865\\
0.50775387693847	0.380225104411741\\
0.552776388194097	0.357900199742624\\
0.602801400700351	0.336464945590253\\
0.657828914457228	0.316174891532286\\
0.717858929464732	0.29717896842351\\
0.785392696348175	0.278918293896111\\
0.860430215107554	0.26167784576019\\
0.945472736368184	0.245175949437419\\
1.04052026013006	0.229698985263813\\
1.15057528764382	0.214783958681605\\
1.27563781890945	0.200811908288537\\
1.42071035517759	0.18758070440363\\
1.58829414707354	0.175244363193983\\
1.78589294647324	0.163659470282187\\
2.01850925462731	0.152967422291694\\
2.29614807403702	0.143140321101158\\
2.63381690845423	0.134149736225489\\
3.04652326163082	0.126119262266466\\
3.56178089044522	0.119056640212824\\
4.21960980490245	0.113019705119608\\
5	0.108457605259558\\
};
\addlegendentry{$\pm1/\varphi$}

\addplot [color=mycolor2, dotted, line width=1pt]
  table[row sep=crcr]{%
0	-2\\
0.0125062531265634	-1.78820705809795\\
0.0250125062531268	-1.61794086242026\\
0.0400200100050023	-1.45305378952066\\
0.0550275137568788	-1.31957864341899\\
0.0700350175087543	-1.20932268353352\\
0.0875437718859429	-1.10270194493674\\
0.105052526263131	-1.01407466086378\\
0.12256128064032	-0.939243015125293\\
0.142571285642822	-0.866822075904579\\
0.162581290645322	-0.805343707756554\\
0.182591295647824	-0.752504493790368\\
0.205102551275638	-0.701288224355539\\
0.227613806903451	-0.657068003621681\\
0.252626313156578	-0.61452188789011\\
0.277638819409705	-0.57758709387185\\
0.305152576288144	-0.542207399394687\\
0.332666333166583	-0.511315070175606\\
0.362681340670335	-0.48179671496229\\
0.3951975987994	-0.453852503148785\\
0.430215107553777	-0.42759156587954\\
0.467733866933467	-0.403053160485865\\
0.50775387693847	-0.380225104411741\\
0.552776388194097	-0.357900199742624\\
0.602801400700351	-0.336464945590253\\
0.657828914457228	-0.316174891532286\\
0.717858929464732	-0.29717896842351\\
0.785392696348175	-0.278918293896111\\
0.860430215107554	-0.26167784576019\\
0.945472736368184	-0.245175949437419\\
1.04052026013006	-0.229698985263813\\
1.15057528764382	-0.214783958681605\\
1.27563781890945	-0.200811908288537\\
1.42071035517759	-0.18758070440363\\
1.58829414707354	-0.175244363193983\\
1.78589294647324	-0.163659470282187\\
2.01850925462731	-0.152967422291694\\
2.29614807403702	-0.143140321101158\\
2.63381690845423	-0.134149736225489\\
3.04652326163082	-0.126119262266466\\
3.56178089044522	-0.119056640212824\\
4.21960980490245	-0.113019705119608\\
5	-0.108457605259558\\
};
%\addlegendentry{$-1/\varphi$}

\end{axis}

\end{tikzpicture}%
